Safe Reinforcement Learning Using Advantage-Based Intervention

Many sequential decision problems involve finding a policy that maximizes total reward while obeying safety constraints. Although much recent research has focused on the development of safe reinforcement learning (RL) algorithms that produce a safe policy after training, ensuring safety during training as well remains an open problem. A fundamental challenge is performing exploration while still satisfying constraints in an unknown Markov decision process (MDP). In this work, we address this problem for the chance-constrained setting. We propose a new algorithm, SAILR, that uses an intervention mechanism based on advantage functions to keep the agent safe throughout training and optimizes the agent's policy using off-the-shelf RL algorithms designed for unconstrained MDPs. Our method comes with strong guarantees on safety during both training and deployment (i.e., after training and without the intervention mechanism) and policy performance compared to the optimal safety-constrained policy. In our experiments, we show that SAILR violates constraints far less during training than standard safe RL and constrained MDP approaches and converges to a well-performing policy that can be deployed safely without intervention. Our code is available at https://github.com/nolanwagener/safe_rl.

==> figs/sailr/counterexample.tex <==
\begin{tikzpicture}[->, node distance=1.5cm]
  \node[draw, circle] (1) {$1$};
  \node[draw, circle, right of=1] (2) {$2$};
  \node[draw, circle, below of=2] (3) {$3$};
  \node[draw, circle, right of=2] (violation) {\violation};
  \node[draw, circle, right of=violation] (absorbing) {\absorbing};
  \node[below of=absorbing] (M) {{\LARGE $\MM$}};

  \path
  (1) edge node [above] {$1$} (2)
  (1) edge node [left] {$0$} (3)
  (2) edge node [above] {$0$} (violation)
  (3) edge [loop below] node {$0$} (3)
  (violation) edge node [above] {$0$} (absorbing)
  (absorbing) edge [loop above] node {$0$} (absorbing);
\end{tikzpicture}


==> figs/sailr/counterexample_surrogate.tex <==
\begin{tikzpicture}[->, node distance=1.5cm]
  \node[draw, circle] (1) {$1$};
  \node[draw, circle, right of=1] (2) {$2$};
  \node[draw, circle, below of=2] (3) {$3$};
  \node[draw, circle, right of=2] (violation) {\violation};
  \node[draw, circle, right of=violation] (absorbing) {\absorbing};
  \node[draw, circle, right of=3] (intervened) {\intervened};
  \node[below of=absorbing] (M) {{\LARGE $\widetilde\MM'$}};

  \path[every path/.style={dashed}]
  (2) edge node [above] {} (violation);

  \path
  (1) edge node [above] {$1$} (2)
  (1) edge node [left] {$0$} (3)
  (3) edge [loop below] node {$0$} (3)
  (violation) edge node [above] {$0$} (absorbing)
  (absorbing) edge [loop above] node {$0$} (absorbing)
  (2) edge node [left] {$\widetilde R$} (intervened)
  (intervened) edge [loop below] node {$0$} (intervened);
  
\end{tikzpicture}


==> figs/sailr/example.tex <==
\begin{tikzpicture}[->, node distance=1.5cm]
    \node[draw, circle] (1) {$1$};
    \node[draw, circle, below right of=1] (2) {$2$};
    \node[draw, circle, above right of=2] (3) {$3$};
    \node[draw, circle, above right of=1] (4) {$4$};
    \node[draw, circle, above right of=3] (violation) {\violation};
    \node[draw, circle, right of=violation] (absorbing) {\absorbing};
    \node[below of=absorbing] (M) {{\LARGE $\MM$}};

    % Edges corresponding to recovery policy
    \path[every path/.style={blue}]
    (1) edge[bend left] node [left, pos=0.7] {{\footnotesize {\color{black} $0.6$}}} (4)
    (2) edge [bend right] node [right] {{\footnotesize {\color{black} $0.8$}}} (1)
    (3) edge node [left, pos=0.8] {{\footnotesize {\color{black} $0.7$}}} (violation)
    (4) edge [bend left] node [left, pos=0.2] {{\footnotesize {\color{black} $0.7$}}} (1)
    (violation) edge node [above] {{\footnotesize {\color{black} $1$}}} (absorbing)
    (absorbing) edge [loop above] node {{\footnotesize {\color{black} $0$}}} (absorbing);

    \path
    (1) edge node [above, pos=0.7] {{\footnotesize $0.8$}} (3)
    (1) edge[bend right] node [left, pos=0.7] {{\footnotesize $0.7$}} (2)
    (2) edge [bend right] node [right] {{\footnotesize $0.7$}} (violation)
    (4) edge node [above] {{\footnotesize $0.7$}} (violation);
\end{tikzpicture}


==> figs/sailr/example_surrogate.tex <==
\begin{tikzpicture}[->, node distance=1.5cm]
    \node[draw, circle] (1) {$1$};
    \node[draw, circle, below right of=1] (2) {$2$};
    \node[draw, circle, above right of=2] (3) {$3$};
    \node[draw, circle, above right of=1] (4) {$4$};
    \node[draw, circle, above right of=3] (violation) {\violation};
    \node[draw, circle, right of=violation] (absorbing) {\absorbing};
    \node[draw, circle, below right of=3] (intervened) {\intervened};
    \node[right of=intervened] (M) {{\LARGE $\widetilde\MM$}};

    % Transitions that are prevented by intervention
    \path[every path/.style={dashed}]
        (1) edge[bend right] node [right] {} (2)
        (1) edge node [right] {} (3);

    % Transitions to intervened state
    \path
        (1) edge[bend right=70] node [right] {} (intervened)
        (1) edge[bend right=90] node [right] {} (intervened);

    \path
        (1) edge[bend left] node [right] {} (4)
        (2) edge [bend right] node [left] {} (1)
        (3) edge node [right] {} (violation)
        (4) edge [bend left] node [left] {} (1)
        (violation) edge node [right] {} (absorbing)
        (absorbing) edge [loop above] node {} (absorbing)
        (intervened) edge [loop above] node {} (intervened)
        (2) edge [bend right] node [right] {} (violation)
        (4) edge node [right] {} (violation);
\end{tikzpicture}

